An Analytical Framework for mmWave-Enabled V2X Caching

Autonomous vehicles will rely heavily on vehicle-to-everything (V2X) communications to obtain a large amount of information required for navigation and road safety purposes. This can be achieved through: (i) leveraging millimeter-wave (mmWave) frequencies to achieve multi- Gbps data rates, and (ii) exploiting the temporal and spatial correlation of vehicular contents to offload a portion of the traffic from the infrastructure via caching. Characterizing such a system under mmWave directional beamforming, high vehicular mobility, channel fluctuations, and different caching strategies is a complex task. In this article, we propose the first stochastic geometry framework for caching in mmWave V2X networks, which is validated via rigorous Monte Carlo simulation. In addition to common parameters considered in stochastic geometry models, our derivations account for caching as well as the speed and the trajectory of the vehicles. Furthermore, our evaluations provide interesting design insights: (i) higher base station/vehicle densities does not necessarily improve caching performance; (ii) although using a narrower beam leads to a higher SINR, it also reduces the connectivity probability; and (iii) V2X caching can be an inexpensive way of compensating some of the unwanted mmWave channel characteristics.

==> figs/mode1_d2b.tex <==
% Mode 1 for D2B
	\begin{tikzpicture}[scale=1, >=stealth]		
		\filldraw[fill=mylgray!30, draw=white] (3,0) -- (-18.96mm, 30mm) arc (150:180:60mm) -- cycle; 	
		\draw[fill=white, opacity=0.8, draw=gray, style=densely dotted] (-0.5,0) -- (12.5mm, 0mm) arc (0:180:17.5mm) -- cycle;
		%\node at (-0.5, 0) [circle, inner sep=0pt, minimum size=35mm, draw=gray, style=densely dotted, fill=white, opacity=0.8, font=\small]{};
		\draw[densely dashed, thin, gray!50] (-0.5,0) -- (-27mm,0mm)  node [midway, above, font=\footnotesize, color=black] {$$};
		\draw[densely dotted, thick, gray] (-0.5,0) -- (-21.44mm,5.99mm) node [near end, sloped, above, font=\footnotesize, color=black] {$vt_s$};
		\node[inner sep=0pt] (car) at (-0.5,0) {\includegraphics[width=20pt, rotate=160]{./figs/car.eps}};	
		\draw[-latex, thin, gray] (-0.5,0) -- (3,0)  node [midway, above, font=\footnotesize, color=black] {$x$};
		\draw[->>, thick, myred] (-0.5,0) -- (-16.75mm, 4.28mm) node [near end, right, font=\footnotesize, color=black] {$$};
		%\draw[-latex, thin, gray] (-0.5,0) -- (-10.99mm,-16.44mm) node [midway, right, font=\footnotesize, color=black] {$vt_s$};
		\node at (3.25, 0) [circle, inner sep=0pt, minimum size=5mm, draw=gray!50, fill=mylgray, font=\small]{\color{white}BS};
		\node at (0.15, -0.2) [inner sep=0pt, minimum size=3mm, font=\scriptsize]{V-UE};
		\draw [latex-latex, thin, myblue] (-14mm,0) arc (180:120:9pt) node at (-25mm, 2.5mm) [font=\scriptsize, color=black]{$\theta_r = \pi-\frac{\Psi^b}{2}$};
		\node at (20mm, 2.5mm) [circle, inner sep=0pt, minimum size=2mm, font=\scriptsize]{$\frac{\Psi^b}{2}$};
		\draw [latex-latex, thin, myblue] (23mm,0mm) arc (180:120:10pt);
	\end{tikzpicture}


==> figs/mode2_d2b.tex <==
% Mode 2 for D2B
	\begin{tikzpicture}[scale=1, >=stealth]	
		\filldraw[fill=mylgray!30, draw=white] (3,0) -- (-18.96mm, 30mm) arc (150:180:60mm) -- cycle; 	
		\draw[fill=white, opacity=0.8, draw=gray, style=densely dotted] (-0.5,0) -- (12.5mm, 0mm) arc (0:180:17.5mm) -- cycle;		
		%\node at (-0.5, 0) [circle, inner sep=0pt, minimum size=35mm, draw=gray, style=densely dotted, fill=white, opacity=0.8, font=\small]{};
		%\draw[densely dotted, thin, gray] (-0.5,0) -- (-20mm,0mm)  node [midway, above, font=\footnotesize, color=black] {$$};
		\draw[densely dotted, thick, gray] (-0.5,0) -- (4mm, 15.59mm)  node [midway, sloped, above, font=\footnotesize, color=black] {$x \sin \frac{\Psi^b}{2}$};
		\node[inner sep=0pt] (car) at (-0.5,0) {\includegraphics[width=20pt, rotate=50]{./figs/car.eps}};	
		\draw[-latex, thin, gray] (-0.5,0) -- (3,0)  node [midway, above, font=\footnotesize, color=black] {$x$};
		\draw[->>, thick, myred] (-0.5,0) -- (1.43mm, 7.66mm) node [very near end, right, font=\footnotesize, color=black] {$vt_s$};
		%\draw[-latex, thin, gray] (-0.5,0) -- (-10.98mm,-16.44mm) node [midway, right, font=\footnotesize, color=black] {$vt_s$};
		\node at (3.25, 0) [circle, inner sep=0pt, minimum size=5mm, draw=gray!50, fill=mylgray, font=\small]{\color{white}BS};
		\node at (-1.15, -0.2) [inner sep=0pt, minimum size=3mm, font=\scriptsize]{V-UE};
		\draw [latex-latex, myblue] (0,0) arc (0:50:15pt) node at (1mm, 3mm) [font=\scriptsize, color=black]{$\theta_r$};
		\node at (20mm, 2.5mm) [circle, inner sep=0pt, minimum size=2mm, font=\scriptsize]{$\frac{\Psi^b}{2}$};
%		\draw [latex-latex, myblue] (23.75mm,-3.6mm) arc (207:153:23pt);
		\draw [latex-latex, thin, myblue] (23mm,0mm) arc (180:120:10pt);
		\draw[densely dotted, thick, gray] (-0.5,0) -- (-21.44mm,5.99mm) node [near end, sloped, above, font=\footnotesize, color=black] {$$};
		\draw [latex-latex, thin, myblue] (-14mm,0) arc (180:120:9pt) node at (-22mm, 2.5mm) [font=\scriptsize, color=black]{$\pi-\frac{\Psi^b}{2}$};
		%\draw[snake=brace,raise snake=5pt, black] (-0.5, 0) -- (6.69mm, 13.94mm) node at (-8mm, 9mm) [font=\scriptsize]{$x \sin \frac{\Psi^b}{2}$};
	\end{tikzpicture}


==> figs/mode2_d2d.tex <==
% Mode 2 for D2D
\begin{tikzpicture}[scale=1, >=stealth]		
		\filldraw[fill=mylgray!30, draw=white] (3,0) -- (-18.96mm, 30mm) arc (150:180:60mm) -- cycle; 	
		\draw[fill=white, opacity=0.8, draw=gray, style=densely dotted] (0.15,0) -- (19mm, 0mm) arc (0:180:17.5mm) -- cycle;	
		\node[inner sep=0pt] (car) at (0.15,0) {\includegraphics[width=20pt, rotate=50]{./figs/car.eps}};
		\node at (-0.5, -0.25) [inner sep=0pt, minimum size=3mm, font=\scriptsize]{V-UE};	
		\draw[-latex, gray] (0.15,0) -- (3,0)  node [midway, below, font=\footnotesize, color=black] {$x$};
		\draw[-*, thin, myblue] (0.15,0) -- (1.5mm, 18mm) node [near end, circle, font=\footnotesize, inner sep=0pt, minimum size=2mm, draw=mylgray!5, fill=mylgray!5] {\color{black}$\theta_2$};
		\draw[-*, thin, myblue] (0.15,0) -- (17.5mm, 8mm) node [near end, circle, font=\footnotesize, inner sep=0pt, minimum size=2mm, draw=mylgray!5, fill=mylgray!5] {\color{black}$\theta_1$};
		\node at (3.25, 0) [circle, inner sep=0pt, minimum size=5mm, draw=gray!50, fill=mylgray, font=\small]{\color{white}BS};
%		\draw[densely dotted, thick, gray] (0.15,0) -- (11.14mm, 11.49mm)  node [midway, right, above, sloped, near end, font=\footnotesize, color=black] {$x \sin \frac{\Psi^b}{2}$};
		\draw[densely dotted, thick, gray] (0.15,0) -- (9mm, 12.99mm) node [very near end, sloped, above, font=\footnotesize, color=black] {$x \sin \frac{\Psi^b}{2}$};
		\draw[->>, thick, myred] (0.15,0) -- (7.92mm, 7.66mm) node at (9.5mm, 9mm) [font=\footnotesize, color=black] {$vt_s$};
		\draw [latex-latex, thin, myblue] (23mm,0mm) arc (180:120:10pt);
		\node at (20mm, 2.5mm) [circle, inner sep=0pt, minimum size=2mm, font=\scriptsize]{$\frac{\Psi^b}{2}$};
		\draw[densely dotted, thick, gray] (0.15,0) -- (-14.94mm,5.99mm) node [near end, sloped, above, font=\footnotesize, color=black] {$$};
		\draw [latex-latex, thin, myblue] (-8mm,0) arc (180:120:9pt) node at (-15mm, 2.5mm) [font=\scriptsize, color=black]{$\pi-\frac{\Psi^b}{2}$};
	\end{tikzpicture}


==> figs/mode3_d2b.tex <==
% Mode 3 for D2B
\begin{tikzpicture}[scale=1, >=stealth]	
		\filldraw[fill=mylgray!30, draw=white] (3,0) -- (-18.96mm, 30mm) arc (150:180:60mm) -- cycle; 	
		\draw[fill=white, opacity=0.8, draw=gray, style=densely dotted] (1.5,0) -- (32.5mm, 0mm) arc (0:180:17.5mm) -- cycle;	
%		\filldraw[fill=mylgray!30, draw=white] (3,0) -- (-18.96mm, 30mm) arc (150:210:60mm) -- cycle;
%		\node at (1.5, 0) [circle, inner sep=0pt, minimum size=35mm, draw=gray, style=densely dotted, fill=white, opacity=0.8, font=\small]{};
		\node[inner sep=0pt] (car) at (1.5,0) {\includegraphics[width=20pt, rotate=50]{./figs/car.eps}};
		\node at (0.8, -0.25) [inner sep=0pt, minimum size=3mm, font=\scriptsize]{V-UE};	
		\draw[- latex, thin, gray] (1.5,0) -- (3,0)  node [near start, below, font=\footnotesize, color=black] {$x$};
		\draw[-*, very thin, myblue] (1.5,0) -- (5.46mm, 15.26mm) node [near end, circle, font=\footnotesize, inner sep=0pt, minimum size=2mm, draw=mylgray!5, fill=mylgray!5] {\color{black}$\theta_3$};
		\node at (3.25, 0) [circle, inner sep=0pt, minimum size=5mm, draw=gray!50, fill=mylgray, font=\small]{\color{white}BS};
		\draw[densely dotted, thick, gray] (1.5,0) -- (19.00mm, 6.93mm) node [very near end, sloped, above,  font=\scriptsize, color=black] {$x \sin \frac{\Psi^b}{2}$};
		\draw[- >>, thick, myred] (1.5,0) -- (24.64mm, 11.49mm) node [near end, right, font=\footnotesize, color=black] {$vt_s$};
		\draw [latex-latex, thin, myblue] (23mm,0mm) arc (180:120:10pt);
		\node at (21mm, 2.5mm) [circle, inner sep=0pt, minimum size=2mm, font=\scriptsize]{$\frac{\Psi^b}{2}$};
		\draw [latex-latex, thin, myblue] (6mm,0) arc (180:120:9pt) node at (-1mm, 2.5mm) [font=\scriptsize, color=black]{$\pi-\frac{\Psi^b}{2}$};
		\draw[densely dotted, thick, gray] (1.5,0) -- (-1.44mm, 5.99mm) node [near end, sloped, above, font=\footnotesize, color=black] {$$};
		%\draw [->] (7mm,11.49mm) to (9mm,9mm);
	\end{tikzpicture}

